Theoretical Limits of Pipeline Parallel Optimization and Application to Distributed Deep Learning

We investigate the theoretical limits of pipeline parallel learning of deep learning architectures, a distributed setup in which the computation is distributed per layer instead of per example. For smooth convex and non-convex objective functions, we provide matching lower and upper complexity bounds and show that a naive pipeline parallelization of Nesterov's accelerated gradient descent is optimal. For non-smooth convex functions, we provide a novel algorithm coined Pipeline Parallel Random Smoothing (PPRS) that is within a $d^{1/4}$ multiplicative factor of the optimal convergence rate, where $d$ is the underlying dimension. While the convergence rate still obeys a slow $\varepsilon^{-2}$ convergence rate, the depth-dependent part is accelerated, resulting in a near-linear speed-up and convergence time that only slightly depends on the depth of the deep learning architecture. Finally, we perform an empirical analysis of the non-smooth non-convex case and show that, for difficult and highly non-smooth problems, PPRS outperforms more traditional optimization algorithms such as gradient descent and Nesterov's accelerated gradient descent for problems where the sample size is limited, such as few-shot or adversarial learning.

==> computation_graph.tex <==
\begin{tikzpicture}[>=latex,
  base/.style={circle, draw},
  g/.style={rectangle, draw},
  cst/.style={ellipse, inner sep=1pt, draw}]
  \node[cst] (g0) at (0, 1) {$g_0=x$};
  \node[g] (g1) at (2.5, 0) {$g_1=g_0/2$};
  \node[cst] (w) at (0, 2.8) {$g_2 = \omega$};

  \node[g] (g3) at (2.5, 2) {$g_3 = \sin(g_0)$};
  \node[g] (g4) at (5.5, 1) {$g_4 = g_1 - g_2g_3$};
  \node[g] (g5) at (7, 0) {$g_5 = \ln(1+e^{g_1})$};
  \node[g] (g6) at (8.8, 1) {$g_6 = |g_4|$};
  \node[g] (g7) at (12.5, 1) {$g_7 = g_5 + g_6$};

  \draw[->] (g0) edge node[near end, below] {} (g1.west);
  \draw[->] (g0) edge node[near end, below] {} (g3.west);
  \draw[->] (g1) edge node[near end, above, xshift=3pt] {} (g5.west);
  \draw[->] (g3) edge node[near end, below] {} (g4.west);
  \draw[->] (g1) edge node[near end, above, xshift=-5pt] {} (g4.west);
  \draw[->] (g4) edge node[near end, above] {} (g6);
  \draw[->] (g6) edge node[near end, above, xshift=4pt] {} (g7);
  \draw[->] (g5) edge[bend right=10] (g7.west);

  \draw[->] (w) edge[bend left] (g4.north);

\end{tikzpicture}

